Succinct and Fast Tiny Pointer Hash Tables

Hash tables sit on the critical path of many systems, yet modern designs still force a trade-off between fast operations and high memory overhead. We revisit this trade-off and present Tiny Pointer Hash Tables (TPHT), a family of practical hash tables that make two ideas from theory work at system scale: compressing pointers down to a byte, and encoding keys compactly so less metadata is needed. We engineer these ideas into two complementary designs. Chained-TPHT targets maximal space savings, and is to the best of our knowledge the first simple and practical succinct hash table design, achieving a footprint less than the total data size with constant-time operations. Flattened-TPHT targets latency, organizing data to keep the common case within a single cache miss while retaining strong space efficiency. Both variants support dynamic resizing without global pauses and integrate cleanly with 64-bit keys and values. Across YCSB and microbenchmarks, TPHT advances the latency-space Pareto frontier: Chained-TPHT reaches 105.4% space efficiency, and Flattened-TPHT achieves 83.4% space efficiency with up to 89.3% higher throughput than strong baselines. Together, these results show that techniques primarily known in theory can be turned into production-ready hash tables that meaningfully reduce memory use while delivering state-of-the-art performance.

==> plots/progressive_resizing_sliding_window_plot.tex <==
\begin{figure}[h]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
                width=8.5cm,
                height=3.8cm,
                xlabel={Window},
                ylabel={Throughput (M/s)},
                xmin=0, xmax=100,
                ymin=0,
                grid=both,
                grid style={gray!30},
                legend style={draw=none, font=\small, legend cell align=left, column sep=2pt, /tikz/every even column/.append style={column sep=10pt}},
                legend columns=3,
                legend to name={resizing-two-legend},
                tick label style={font=\small},
                label style={font=\small}
            ]

            \addplot[CuckooLineStyle, mark=none, sharp plot]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{6:6}] {\progressiveresslidingwindowdata};
            \addlegendentry{\htthree}

            \addplot[IcebergLineStyle, mark=none, sharp plot]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{7:7}] {\progressiveresslidingwindowdata};
            \addlegendentry{\htfour}

            \addplot[JunctionLineStyle, mark=none, sharp plot]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{15:15}] {\progressiveresslidingwindowdata};
            \addlegendentry{\htfive}

            \addplot[TBBLineStyle, mark=none, sharp plot]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{24:24}] {\progressiveresslidingwindowdata};
            \addlegendentry{\htsix}

            \addplot[TPHTLineStyle, mark=none, sharp plot]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{18:18}] {\progressiveresslidingwindowdata};
            \addlegendentry{\htone}

            \addplot[BlastLineStyle, mark=none, sharp plot]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{21:21}] {\progressiveresslidingwindowdata};
            \addlegendentry{\httwo}

            \addplot[TPHTLineStyle, mark=none, sharp plot, dashed]
            table[x=window, y expr=\thisrow{throughput (ops/s)}/1e6, restrict expr to domain={\thisrow{object_id}}{25:25}] {\progressiveresslidingwindowdata};

        \end{axis}
    \end{tikzpicture}%
    }
    \caption{Sliding window insertion throughput across windows. The dashed line indicates staggering enabled.}\label{fig:progressive_resizing_sliding_window_throughput}
\end{figure}


==> plots/resizing_rss_plot.tex <==
% Resizing RSS plot: reads csv/resizing_rss.csv and plots completion vs memory
\begin{figure}[h]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
                width=8.5cm,
                height=3.8cm,
                xlabel={Completion Percentage},
                ylabel={Memory Usage (MB)},
                xmin=0, xmax=100,
                ymin=0,
                grid=both,
                grid style={gray!30},
                % legend style={draw=none, at={(0.5,1.02)}, anchor=south, legend columns=3, legend cell align=left},
                tick label style={font=\small},
                label style={font=\small}
            ]

            % List of object ids to plot; adjust if needed
            % Each line filters rows by object_id and plots as a line

            % Object 6 = Cuckoo (htthree)
            \addplot[CuckooLineStyle, mark=none, sharp plot]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{6:6}] {\resizingrssdata};
            \addlegendentry{\htthree}

            % Object 7 = IcebergHT (htfour)
            \addplot[IcebergLineStyle, mark=none, sharp plot]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{7:7}] {\resizingrssdata};
            \addlegendentry{\htfour}

            % Object 15 = Junction (htfive)
            \addplot[JunctionLineStyle, mark=none, sharp plot]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{15:15}] {\resizingrssdata};
            \addlegendentry{\htfive}

            % Object 24 = TBB (htsix)
            \addplot[TBBLineStyle, mark=none, sharp plot]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{24:24}] {\resizingrssdata};
            \addlegendentry{\htsix}

            % Object 18 = Chained-TPHT (htone)
            \addplot[TPHTLineStyle, mark=none, sharp plot]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{18:18}] {\resizingrssdata};
            \addlegendentry{\htone}

            % Object 21 = Flattened-TPHT (httwo)
            \addplot[BlastLineStyle, mark=none, sharp plot]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{21:21}] {\resizingrssdata};
            \addlegendentry{\httwo}

            % Object 25 = Stagger ByteArray Chained HT (htseven)
            \addplot[TPHTLineStyle, mark=none, sharp plot, dashed]
            table[x=completion, y=memory_mb, restrict expr to domain={\thisrow{object_id}}{25:25}] {\resizingrssdata};
            
            \legend{}
            
        \end{axis}
    \end{tikzpicture}%
    }
    \caption{Memory usage during resizing. The dashed line indicates staggering enabled.}\label{fig:resizing_rss_plot}
\end{figure}

==> plots/ycsb_resizing_plots.tex <==
\begin{figure}[h]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
                width=8.5cm,
                height=4cm,
                ylabel={Throughput (M/s)},
                ybar,
                bar width=3pt,
                % enlarge x limits=0.12,
                enlarge x limits=0.15,
                % Use numeric x, but show your symbolic labels:
                xtick={0,1,2,3,4},
                xticklabels={Load,{Run A},{Run B},{Run C},{Run C$^-$}},
                % symbolic x coords={Load, {Run A}, {Run B}, {Run C}, {Run C$^-$}},
                axis lines=box,
                tick align=inside,
                xtick style={draw=none},
                scaled ticks=true,
                tick label style={font=\small, /pgf/number format/fixed,/pgf/number format/precision=1},
                ymajorgrids=true,
                yminorgrids=true,
                minor tick num=1,
                max space between ticks=35pt,
                try min ticks=5,
                grid style={gray!30},
                enlarge y limits={upper,value=0.3},
                ymin=0,
                nodes near coords,
                nodes near coords align={vertical},
                nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\tiny, rotate=90, anchor=west, yshift=0.5pt, xshift=0.3pt},
                legend entries = {\htthree, \htfour, \htfive, \htsix, \htone, \httwo},
                legend cell align = left,
                legend style={draw=none, font=\small, legend columns=3, /tikz/every even column/.append style={column sep=0.1cm}},
                legend to name={throughput-legend-3column},
                unbounded coords=discard,
                filter discard warning=false,
                label style={font=\small}
            ]

            \addResizingPlots;

        \end{axis}
    \end{tikzpicture}%
    }

    \caption{Performance of hash tables on YCSB workloads with 16 threads (resizing enabled).}\label{fig:throughput_subfigures_resizing}
\end{figure}

